Difference Views for Visual Graph Query Building

Knowledge Graphs (KGs) contain vast amounts of linked resources that encode knowledge in various domains, which can be queried and searched for using specialized languages like SPARQL, a query language developed to query KGs. Existing visual query builders enable non-expert users to construct SPARQL queries and utilize the knowledge contained in these graphs. Query building is, however, an iterative and, often, visual process where the question of the user can change and differ throughout the process, especially for explorative search. Our visual querying interface communicates these change between iterative steps in the query building process using graph differences to contrast the changes and the evolution in the graph query. We also enable users to formulate their evolving information needs using a natural language interface directly integrated into the difference query view. We, furthermore, communicate the change in results in the result view by contrasting the differences in both result distribution and individual instances of the prototype graph and demonstrate the system's applicability through case studies on different ontologies and usage scenarios, illustrating how our system fosters, both, data exploration and analysis of domain-specific graphs.

==> figures/erl_constrained.tex <==
\usetikzlibrary {arrows.meta, graphs, shapes.misc, matrix, quotes, patterns, shapes.arrows, shapes.misc, positioning, calc, fit, bending}

\begin{tikzpicture}[
                scale=\erlsize, transform shape,
                entity/.style={rectangle, draw=black!90,  fill=black!20, minimum size=1cm,  text width=1.5cm, font={\Large}, align=center},
                every edge/.append style ={
                                inner sep=0pt, auto,
                                align=left},
                every new --/.style={line width=0.5pt},
        ]
        \node (company) [entity] {company};
        \node (bel_company) [below=of company]{};
        \node (person) [entity, right=3cm of bel_company] {person};
        \node (bel_person) [below=of person]{};
        \node (place) [entity, right=3cm of bel_person, draw=red] {place};
        \graph [use existing nodes] {
        company.east --[ out=0,in=180, draw=red ]person.west;
        person.east--[out=0,in=180]place.west;
        };

\end{tikzpicture}

==> figures/erl_edit.tex <==
\usetikzlibrary{patterns,shapes.arrows}
\usetikzlibrary {arrows.meta, graphs, shapes.misc, matrix, quotes, patterns, shapes.arrows, shapes.misc, positioning, calc, fit, bending}

\begin{tikzpicture}[
                scale=\erlsize, transform shape,
                entity/.style={rectangle, draw=black!90,  fill=black!20, minimum size=1cm,  text width=1.5cm, font={\large}, align=center},
                subquery/.style={entity, font={}, align=center,text width=1.3cm, draw=black!80,fill=black!10},
                every edge/.append style ={
                                inner sep=0pt, auto,
                                align=left},
                every new --/.style={line width=0.5pt},
        ]
        \node (company) [entity] {company};
        \node (person) [entity, right=1.25cm of company] {person};
        \node (bel_person) [circle, inner sep=0pt,minimum size=0pt, fill=red, below=of person] {};
        \node (birthdate) [subquery, right=0.25cm of bel_person] {birthdate $<$ 1957};
        % \node (place) [entity, right=3cm of bel_person] {place};
        \node (work) [entity, left=3cm of bel_person, draw=Crimson, fill=Crimson!10] {work};
        \node (school) [entity, right=1.25cm of person] {school};
        \node (bel_school) [circle, inner sep=0pt,minimum size=0pt, fill=red, below=of school] {};
        \node (school_colour) [subquery, right=0.25cm of bel_school] {\faTag~Colour};
        \node (school_place) [entity, right=1.25cm of school, draw=OliveDrab, fill=OliveDrab!10] {place};
        \graph [use existing nodes] {
        company.east --[out=0,in=180]person.west;
        person.west--[out=180,in=0, draw=Crimson]work.east;
        % person.east--[out=0,in=180]place.west;
        person.east--school.west;
        school.east--[draw=OliveDrab]school_place;
        person--bel_person--birthdate;
        school--bel_school--school_colour;
        };
\end{tikzpicture}

==> figures/erl_ex.tex <==
\usetikzlibrary{patterns,shapes.arrows}
\usetikzlibrary {arrows.meta, graphs, shapes.misc, matrix, quotes, patterns, shapes.arrows, shapes.misc, positioning, calc, fit, bending}

\begin{tikzpicture}[
                scale=\erlsize, transform shape,
                entity/.style={rectangle, draw=black!90,  fill=black!20, minimum size=1cm,  text width=1.7cm, font={\LARGE}, align=center},
                every edge/.append style ={
                                inner sep=0pt, auto,
                                align=left},
                every new --/.style={line width=0.5pt},
        ]
        \node (company) [entity] {\erlcompany};
        \node (person) [entity, right=1.25cm of company] {\erlperson};
        \node (bel_person) [below=of person]{};
        \node (school) [entity, right=1.5cm of person] {\erlschool};
        \node (place) [entity, right=1.25cm of school, draw=OliveDrab, fill=OliveDrab!10] {\erlplace};
        \graph [use existing nodes] {
        company.east --[ out=0,in=180]person.west;
        person.east--[out=0,in=180]school.west;
        school.east--[out=0,in=180,draw=OliveDrab]place.west;
        };

\end{tikzpicture}

==> figures/erl_unconstrained.tex <==
\usetikzlibrary {arrows.meta, graphs, shapes.misc, matrix, quotes, patterns, shapes.arrows, shapes.misc, positioning, calc, fit, bending}

\begin{tikzpicture}[
        scale=\erlsize, transform shape,
        entity/.style={rectangle, draw=black!90,  fill=black!20, minimum size=1cm,  text width=1.5cm, font={}, align=center},
        every edge/.append style ={
                inner sep=0pt, auto,
                align=left},
        every new --/.style={line width=0.5pt},
    ]
    \node (company) [entity] {company};
    \node (bel_company) [below=of company]{};
    \node (place) [entity, below=of bel_company] {place};
    \node (person) [entity, left=3cm of bel_company] {person};
    \graph [use existing nodes] {
    person.east--[out=0,in=180, ]company.west;
    person.east--[out=0,in=180]place.west;
    };

\end{tikzpicture}

==> figures/school_colours.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.4,
every axis/.style={legend pos=north east, legend style={
                font=\small}
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.662, xmax=4.662,
xtick style={color=darkslategray38},
xtick={0.22,1.22,2.22,3.22,4.22},
xticklabels={{Blue - Black},{Green},{Maroon},{Navy Blue},{White}},
y grid style={white},
ymajorgrids,
ymin=0, ymax=52.5,
ytick style={color=darkslategray38},
ytick={0,10,20,30,40,50,60},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\)
}
]
\draw[draw=none,fill=lightgreen141229161,line width=0.48pt] (axis cs:-0.42,0) rectangle (axis cs:-0.02,25);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgreen141229161,line width=0.48pt}
\addlegendentry{new}

\draw[draw=none,fill=lightgreen141229161,line width=0.48pt] (axis cs:0.58,0) rectangle (axis cs:0.98,7);
\draw[draw=none,fill=lightgreen141229161,line width=0.48pt] (axis cs:1.58,0) rectangle (axis cs:1.98,5);
\draw[draw=none,fill=lightgreen141229161,line width=0.48pt] (axis cs:2.58,0) rectangle (axis cs:2.98,0);
\draw[draw=none,fill=lightgreen141229161,line width=0.48pt] (axis cs:3.58,0) rectangle (axis cs:3.98,0);
\draw[draw=none,fill=lightsalmon255180130,line width=0.48pt] (axis cs:0.02,0) rectangle (axis cs:0.42,50);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsalmon255180130,line width=0.48pt}
\addlegendentry{old}

\draw[draw=none,fill=lightsalmon255180130,line width=0.48pt] (axis cs:1.02,0) rectangle (axis cs:1.42,14);
\draw[draw=none,fill=lightsalmon255180130,line width=0.48pt] (axis cs:2.02,0) rectangle (axis cs:2.42,10);
\draw[draw=none,fill=lightsalmon255180130,line width=0.48pt] (axis cs:3.02,0) rectangle (axis cs:3.42,12);
\draw[draw=none,fill=lightsalmon255180130,line width=0.48pt] (axis cs:4.02,0) rectangle (axis cs:4.42,12);
\end{axis}

\end{tikzpicture}


==> figures/teaser.tex <==

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\newcommand{\blockcolor}{CadetBlue}

%
% \node(existing_g)[mapping] {Start graph $G_b$ (a)\\ \newcommand{\erlsize}{0.15} \input{figures/erl_unconstrained.tex}};
% \node(query)[mapping, below=0.4cm of existing_g,  draw=BurlyWood!90,fill=BurlyWood!10, minimum height=1cm] {Natural Language Request\\\LARGE\faLanguage};
% \draw (existing_g.east)+(0.5,0) coordinate (existing_g_east);
% \draw (query.east)+(0.5,0) coordinate (query_east);
% \draw ($(existing_g_east)!0.5!(existing_g_east)$)  coordinate  (after_start);
% \node(erl)[mapping, right=0.4cm of after_start] {\acrshort{lm} change set ${N_r,N_a,E_r,E_a}$ (b)\\ \newcommand{\erlsize}{0.15} \input{figures/erl_unconstrained.tex}};
% \node(candidates)[mapping, right=0.4cm of erl] {Search for similar \\ classes $\mathcal{C}'$ \& links $\mathcal{L}'$ (b)\\ \LARGE\faDatabase};
% \node(constrained)[mapping, right=0.4cm of candidates] {Constrain graph $G_p'$ (c)\\ \newcommand{\erlsize}{0.15} \input{figures/erl_constrained.tex}};
% \node (desc_query) [gray_dotted,
%   fit = (erl) (candidates) (constrained) ] {};
% \node at (desc_query.south) [below, inner sep=2mm] {RAG-assisted graph extraction};
\rmfamily
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, shapes.symbols}
\begin{tikzpicture}[
  mapping/.style={rectangle, draw=\blockcolor!90,  fill=\blockcolor!5, minimum size=1cm,  text width=2.4cm, align=center, font={\small},  line width=3pt, minimum height=1.75cm},
  example/.style={mapping, text width=1.9cm, minimum height=0.4cm},
  >={Stealth[round]},
  every new ->/.style={shorten >=1pt, line width=1pt},
  every new --/.style={line width=1pt},
  gray_dotted/.style={
      draw=black!30!white, line width=1pt,
      dash pattern=on 1pt off 4pt on 6pt off 4pt,
      inner sep=2mm, rectangle
    },
  ]
  \node (intermediate) [fill=CornflowerBlue!5, draw=CornflowerBlue!90] {
    \newcommand{\erlsize}{0.5}
    \input{figures/erl_edit.tex}
  };
  \draw (intermediate.south)+(0,-0.1) coordinate (intermediate_spacer);
  \node (intermediate_lbl) at (intermediate.north) [above, inner sep=1mm, text width=3.25cm, align=center]{
    Difference Graph $(a)$
  };
  \begin{pgfonlayer}{background}
    \node (intermediate_box) [mapping, fit=(intermediate_lbl) (intermediate) (intermediate_spacer)] {};
  \end{pgfonlayer};
  \draw (intermediate_box.north)+(-2,0.25) coordinate  (intermediate_tr);
  \draw (intermediate_box.north)+(+2,0.25) coordinate  (intermediate_tl);
  \draw (intermediate_box.north-|intermediate_tr)  coordinate  (intermediate_tr_touch);
  \draw (intermediate_box.north-|intermediate_tl)  coordinate  (intermediate_tl_touch);

  \draw (intermediate_box.south)+(-2.2,0) coordinate  (intermediate_bl);
  \draw (intermediate_box.south)+(+2.2,0) coordinate  (intermediate_br);
  \node(lm_assist)[mapping, below=0.15cm of intermediate_box.south,text width=3cm, minimum height=0.7cm] {\small Structured LM output \& semantic retrieval $(b)$~\faDatabase};
  \draw (lm_assist.west)+(0,+0.2) coordinate  (lm_assist_node_top);
  \draw (lm_assist.west)+(0,-0.2) coordinate  (lm_assist_node_bot);
  \node(query)[mapping, left=of lm_assist_node_bot,draw=BurlyWood!90,fill=BurlyWood!10, text width=1.8cm,  minimum height=0.5cm] {\small NL Request~\faLanguage};

  \draw (lm_assist_node_top-|intermediate_bl) coordinate  (intermediate_bl_con);
  \draw (lm_assist-|intermediate_br) coordinate  (intermediate_br_con);

  \node (ex_1) [example, right=1.2cm of intermediate] {
    \newcommand{\erlsize}{0.15}
    \newcommand{\erlperson}{P1}
    \newcommand{\erlcompany}{C1}
    \newcommand{\erlplace}{P1}
    \newcommand{\erlschool}{U1}
    \input{figures/erl_ex.tex}
  };
  \node (ex_2) [example, above=0.1cm of ex_1] {
    \newcommand{\erlsize}{0.15}
    \newcommand{\erlperson}{P2}
    \newcommand{\erlcompany}{C2}
    \newcommand{\erlplace}{P2}
    \newcommand{\erlschool}{U2}
    \input{figures/erl_ex.tex}
  };
  \node (ex_3) [example, below=0.1cm of ex_1] {
    \newcommand{\erlsize}{0.15}
    \newcommand{\erlperson}{P3}
    \newcommand{\erlcompany}{C3}
    \newcommand{\erlplace}{P3}
    \newcommand{\erlschool}{U3}
    \input{figures/erl_ex.tex}
  }; 
  \draw ($(intermediate.east)!0.5!(ex_1.west)$)  coordinate  (between_ex_1);
  \draw (ex_2.west-|between_ex_1)  coordinate  (between_ex_2);
  \draw (ex_3.west-|between_ex_1)  coordinate  (between_ex_3);
  \node (desc_ex) [gray_dotted,
    fit = (ex_1) (ex_2) (ex_3) ] {};
  \draw (desc_ex.north east)+(4,0) coordinate (result_box_tr);
  \draw (desc_ex.south east)+(4,0) coordinate (result_box_br);
  \node (result_text) at (desc_ex.south east) [below, inner sep=2mm] {Result Views $(c)$};
  \draw ($(desc_ex.north east)!0.5!(result_box_br)$) coordinate (result_box_center);
  \node (result_box) at (result_box_center) [rectangle, centered] {\input{figures/school_colours.tex}};
  \draw (desc_ex.north east) [gray_dotted]  -- (result_box_tr) -- (result_box_br) -- (desc_ex.south east);
  \graph [use existing nodes] {
  intermediate_bl--intermediate_bl_con->lm_assist_node_top;
  lm_assist--intermediate_br_con->intermediate_br;
  query->lm_assist_node_bot;
  intermediate_tr_touch--intermediate_tr--["manual refinements", sloped, anchor=top, inner sep=2pt]intermediate_tl->intermediate_tl_touch;
  intermediate.east--between_ex_1->ex_1.west;
  between_ex_1--{between_ex_2->ex_2.west, between_ex_3->ex_3.west};
  };
\end{tikzpicture}
